Quantum Process Tomography of Unitary Maps from Time-Delayed Measurements

Quantum process tomography conventionally uses a multitude of initial quantum states and then performs state tomography on the process output. Here we propose and study an alternative approach which requires only a single (or few) known initial states together with time-delayed measurements for reconstructing the unitary map and corresponding Hamiltonian of the time dynamics. The overarching mathematical framework and feasibility guarantee of our method is provided by the Takens embedding theorem. We explain in detail how the reconstruction of a single qubit Hamiltonian works in this setting, and provide numerical methods and experiments for general few-qubit and lattice systems with local interactions. In particular, the method allows to find the Hamiltonian of a two qubit system by observing only one of the qubits.

==> figures/partial_meas_circuit.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (85.000000, 22.500000);
% Drawing wires
% Line 3: a b W \ket{\psi}<
\draw[color=black] (0.000000,15.000000) -- (73.000000,15.000000);
\draw[color=black] (73.000000,14.500000) -- (85.000000,14.500000);
\draw[color=black] (73.000000,15.500000) -- (85.000000,15.500000);
%   Deferring wire label at (0.000000,15.000000)
% Line 3: a b W \ket{\psi}<
\draw[color=black] (0.000000,0.000000) -- (85.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,18.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.750000) -- (0.000000,18.750000);
\draw[color=black] (-4.000000,7.500000) node[left] {$\ket{\psi}$};
% Done with wires; drawing gates
% Line 4: a b G $\e^{-i H t}$ width=25
\draw (18.500000,15.000000) -- (18.500000,0.000000);
\begin{scope}
\draw[fill=white] (18.500000, 7.500000) +(-45.000000:17.677670pt and 19.091883pt) -- +(45.000000:17.677670pt and 19.091883pt) -- +(135.000000:17.677670pt and 19.091883pt) -- +(225.000000:17.677670pt and 19.091883pt) -- cycle;
\clip (18.500000, 7.500000) +(-45.000000:17.677670pt and 19.091883pt) -- +(45.000000:17.677670pt and 19.091883pt) -- +(135.000000:17.677670pt and 19.091883pt) -- +(225.000000:17.677670pt and 19.091883pt) -- cycle;
\draw (18.500000, 7.500000) node {$\e^{-i H t}$};
\end{scope}
% Line 5: a G $C$
\begin{scope}
\draw[fill=white] (49.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (49.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (49.000000, 15.000000) node {$C$};
\end{scope}
% Line 6: a M
\draw[fill=white] (67.000000, 9.000000) rectangle (79.000000, 21.000000);
\draw[very thin] (73.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (73.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (73.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/strang_int_local_circuit.tikz <==
\begin{tikzpicture}[scale=1.250000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (168.000000, 67.500000);
% Drawing wires
% Line 12: a b c d e W
\draw[color=black] (0.000000,60.000000) -- (168.000000,60.000000);
% Line 12: a b c d e W
\draw[color=black] (0.000000,45.000000) -- (168.000000,45.000000);
% Line 12: a b c d e W
\draw[color=black] (0.000000,30.000000) -- (168.000000,30.000000);
% Line 12: a b c d e W
\draw[color=black] (0.000000,15.000000) -- (168.000000,15.000000);
% Line 12: a b c d e W
\draw[color=black] (0.000000,0.000000) -- (168.000000,0.000000);
% Done with wires; drawing gates
% Line 13: a G   {} gatecolor0
\begin{scope}
\draw[fill=blue!20!white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {{}};
\end{scope}
% Line 14: b G   {} gatecolor1
\begin{scope}
\draw[fill=blue!34!white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 45.000000) node {{}};
\end{scope}
% Line 15: c G   {} gatecolor2
\begin{scope}
\draw[fill=blue!15!white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {{}};
\end{scope}
% Line 16: d G   {} gatecolor3
\begin{scope}
\draw[fill=blue!42!white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {{}};
\end{scope}
% Line 17: e G   {} gatecolor4
\begin{scope}
\draw[fill=blue!18!white] (12.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 0.000000) node {{}};
\end{scope}
% Line 18: a b G {} gatecolor5
\draw (36.000000,60.000000) -- (36.000000,45.000000);
\begin{scope}
\draw[fill=blue!44!white] (36.000000, 52.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (36.000000, 52.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (36.000000, 52.500000) node {{}};
\end{scope}
% Line 19: b c G {} gatecolor6
\draw (60.000000,45.000000) -- (60.000000,30.000000);
\begin{scope}
\draw[fill=blue!27!white] (60.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (60.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (60.000000, 37.500000) node {{}};
\end{scope}
% Line 20: c d G {} gatecolor7
\draw (84.000000,30.000000) -- (84.000000,15.000000);
\begin{scope}
\draw[fill=blue!35!white] (84.000000, 22.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (84.000000, 22.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (84.000000, 22.500000) node {{}};
\end{scope}
% Line 21: d e G {} gatecolor8
\draw (108.000000,15.000000) -- (108.000000,0.000000);
\begin{scope}
\draw[fill=blue!51!white] (108.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (108.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (108.000000, 7.500000) node {{}};
\end{scope}
% Line 22: TOUCH
% Line 23: e   G {} gatecolor9
\begin{scope}
\draw[fill=blue!21!white] (132.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);% -- cycle;
\clip (132.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 0.000000) node {{}};
\end{scope}
% Line 24: a   G {} gatecolor9
\begin{scope}
\draw[fill=blue!21!white] (132.000000, 60.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);% -- cycle;
\clip (132.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 60.000000) node {{}};
\end{scope}
% Line 25: TOUCH
% Line 26: a G   {} gatecolor0
\begin{scope}
\draw[fill=blue!20!white] (156.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 60.000000) node {{}};
\end{scope}
% Line 27: b G   {} gatecolor1
\begin{scope}
\draw[fill=blue!34!white] (156.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 45.000000) node {{}};
\end{scope}
% Line 28: c G   {} gatecolor2
\begin{scope}
\draw[fill=blue!15!white] (156.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 30.000000) node {{}};
\end{scope}
% Line 29: d G   {} gatecolor3
\begin{scope}
\draw[fill=blue!42!white] (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 15.000000) node {{}};
\end{scope}
% Line 30: e G   {} gatecolor4
\begin{scope}
\draw[fill=blue!18!white] (156.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 0.000000) node {{}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

